A tale of perfect fit and phantom optima: how data-driven models can fail in real-time optimization

Real-time optimization (RTO) relies on process models to locate economically optimal operating conditions. Because developing first-principles models requires significant process knowledge, data-driven alternatives are increasingly attractive. Modern machine-learning models can fit historical plant data accurately and often pass standard validation tests. Whether such models can be trusted for economic optimization, however, remains unclear. We investigate this question using a vinyl acetate monomer benchmark process with a unique, well-conditioned economic optimum. We train a structured hybrid model that combines known mass balances and thermodynamics with a neural-network closure for unknown kinetics, and a fully data-driven neural ordinary differential equation (ODE) model. Both models reproduce plant measurements accurately and exhibit little variation in predictions across random initializations. Yet their economic optima differ substantially from that of the plant. Where the plant returns a single optimum on multistart search, the trained models return many phantom optima. We further show that the training optimizer alone can be yet another source of error. Even with noise-free data and initialization at weights that recover the plant optimum, stochastic gradient training can drift to weights that yield substantially worse RTO solutions. The identified model is thus an artifact of the training optimizer as well as the data. These results demonstrate that a good predictive fit of all available measurements does not guarantee reliable economic performance. A data-driven model for RTO should at least be required to recover the optimum on a decision-oriented benchmark like the one developed here before being considered for plant testing and application.

==> Economics.tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Economics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{625.03318486bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71659533)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.24574502,0.61422266){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.04249832,0.45273059){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\$\end{tabular}}}}%
    \put(0.23141832,0.65259884){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\$\end{tabular}}}}%
    \put(0.25539334,0.06828554){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\$\end{tabular}}}}%
    \put(0.90215071,0.21602564){\color[rgb]{0,1,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Economics-fig.pdf}}%
    \put(0.90125289,0.64844586){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Economics-fig.pdf}}%
    \put(0.89770181,0.07610635){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Economics-fig.pdf}}%
    \put(0.49014237,0.63702391){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gas recycle $\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Economics-fig.pdf}}%
    \put(0.43993125,0.32388811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reactor\end{tabular}}}}%
    \put(0.01150823,0.36244863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N^1_{\mathrm{Ee}}$\end{tabular}}}}%
    \put(0.00410889,0.32824134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N^1_{\mathrm{A}}$\end{tabular}}}}%
    \put(0.00574874,0.29334165){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$N^1_{\mathrm{O}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Economics-fig.pdf}}%
    \put(0.75208786,0.32839275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Flash\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Economics-fig.pdf}}%
    \put(0.75573699,0.17296803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Distillation\\ column\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Economics-fig.pdf}}%
    \put(0.7531137,0.47618773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Absorber\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Economics-fig.pdf}}%
    \put(0.1859827,0.32473915){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mixer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Economics-fig.pdf}}%
    \put(0.75217519,0.59680204){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Splitter I\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Economics-fig.pdf}}%
    \put(0.04737457,0.40788342){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.27594682,0.3411403){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.75875065,0.0944368){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.61692126,0.34150042){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.7577491,0.24366197){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.89996878,0.17516639){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.90770939,0.495131){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.91295501,0.61514903){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.75595394,0.53041626){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.75562952,0.40727441){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Economics-fig.pdf}}%
    \put(0.89884827,0.04317126){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.75573699,0.02417793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Splitter II\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Economics-fig.pdf}}%
    \put(0.23648741,0.03837158){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.47587599,0.05625596){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Liquid recycle $\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Economics-fig.pdf}}%
    \put(0.62421448,0.31137412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{\mathrm{Ee}}$\end{tabular}}}}%
    \put(0.62710828,0.28415214){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{\mathrm{Ea}}$\end{tabular}}}}%
    \put(0.62039628,0.25157724){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{\mathrm{A}}$\end{tabular}}}}%
    \put(0.62371367,0.21937728){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{\mathrm{W}}$\end{tabular}}}}%
    \put(0.61941438,0.1892652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{\mathrm{V}}$\end{tabular}}}}%
    \put(0.62083426,0.15583099){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{\mathrm{O}}$\end{tabular}}}}%
    \put(0.61756358,0.12353335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{\mathrm{C}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Economics-fig.pdf}}%
    \put(0.26347431,0.20448282){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TC\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> abstract.tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'abstract.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{529.93094377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84631526)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{abstract-fig.pdf}}%
    \put(0.13750739,0.21276031){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0.27467156,0.29589763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0.27020618,0.13704247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{abstract-fig.pdf}}%
    \put(0.07982908,0.37574135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Chemical Plant\end{tabular}}}}%
    \put(0.03606344,0.3078006){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(A)\end{tabular}}}}%
    \put(0.03546671,0.74024997){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(B)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{abstract-fig.pdf}}%
    \put(0.11744783,0.53005579){\rotatebox{89.40488}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Plant Data\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{abstract-fig.pdf}}%
    \put(0.24156364,0.45124881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{abstract-fig.pdf}}%
    \put(0.4046343,0.81862334){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training\end{tabular}}}}%
    \put(0.58301709,0.75242741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Structured model\end{tabular}}}}%
    \put(0.51836039,0.67031117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dfrac{dc_j}{dt} =\dfrac{c_{jf}-c_j}{\tau}+\sum_i\nu_{ij} $\end{tabular}}}}%
    \put(0.60965886,0.51070735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dfrac{dc_j}{dt} = $\end{tabular}}}}%
    \put(0.60559759,0.59945963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Black-box model\end{tabular}}}}%
    \put(0.10909796,0.02168609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ML/AI closure\end{tabular}}}}%
    \put(0.37004351,0.59389858){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}u\end{tabular}}}}%
    \put(0.37019638,0.74352892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{abstract-fig.pdf}}%
    \put(0.59618576,0.30003057){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_s^* = \text{argmax} \ \ell(x_s, u_s)$\end{tabular}}}}%
    \put(0.65288756,0.2712483){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0=f(x_s, u_s)$\end{tabular}}}}%
    \put(0.6266139,0.02487639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Profit loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{abstract-fig.pdf}}%
    \put(0.50286241,0.09759466){\rotatebox{89.40488}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Counts\end{tabular}}}}}%
    \put(0.52133587,0.22781596){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$<30\%$\end{tabular}}}}%
    \put(0.73691348,0.22782363){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$<100\%$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{abstract-fig.pdf}}%
    \put(0.50254926,0.37550575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Economic Optimization\end{tabular}}}}%
    \put(0.5840962,0.17946116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Huge{\textcolor{black}{RELIABLE?}}\end{tabular}}}}%
    \put(0.4625298,0.3095978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(C)\end{tabular}}}}%
    \put(0.39498348,0.36418351){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RTO\end{tabular}}}}%
  \end{picture}%
\endgroup%

